Convergence of the Scalar- and Vector-Valued Allen-Cahn Equation to Mean Curvature Flow with $90${\deg}-Contact Angle in Higher Dimensions

We consider the sharp interface limit for the scalar-valued and vector-valued Allen-Cahn equation with homogeneous Neumann boundary condition in a bounded smooth domain $\Omega$ of arbitrary dimension $N\geq 2$ in the situation when a two-phase diffuse interface has developed and intersects the boundary $\partial\Omega$. The limit problem is mean curvature flow with $90${\deg}-contact angle and we show convergence in strong norms for well-prepared initial data as long as a smooth solution to the limit problem exists. To this end we assume that the limit problem has a smooth solution on $[0,T]$ for some time $T>0$. Based on the latter we construct suitable curvilinear coordinates and set up an asymptotic expansion for the scalar-valued and the vector-valued Allen-Cahn equation. Finally, we prove a spectral estimate for the linearized Allen-Cahn operator in both cases in order to estimate the difference of the exact and approximate solutions with a Gronwall-type argument.

==> double_well.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'double_well.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1035.59767355bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7549303)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{double_well.pdf}}%
    \put(0.19716394,0.0405114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11705153\unitlength}\raggedright $-1$\\ \end{minipage}}}%
    \put(0.77789796,0.03996379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12144096\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{double_well.pdf}}%
    \put(0.52422331,0.82492551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06481274\unitlength}\raggedright \end{minipage}}}%
    \put(0.52278033,0.74102212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16723281\unitlength}\raggedright $f(u)$\end{minipage}}}%
    \put(1.00464891,0.05445472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05601102\unitlength}\raggedright $u$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{double_well.pdf}}%
  \end{picture}%
\endgroup%


==> opt_profile.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'opt_profile.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2161.57943605bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28611592)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{opt_profile.pdf}}%
    \put(0.36141891,0.13498476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05452361\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.88276975,0.13498297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0436189\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.63106212,0.13399073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05452361\unitlength}\raggedright $-2$\end{minipage}}}%
    \put(0.10713966,0.1329994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04262757\unitlength}\raggedright $-2$\end{minipage}}}%
    \put(0.21334536,0.26694591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03866217\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.19660885,0.03336986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04807996\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.72285108,0.27091573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03866217\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.71235188,0.03287419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04807996\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.77658871,0.28727282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11102992\unitlength}\raggedright $\theta_0'(z)$\\ \end{minipage}}}%
    \put(0.24990068,0.28614469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11102992\unitlength}\raggedright $\theta_0(z)$\\ \end{minipage}}}%
    \put(0.46798691,0.13498207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03172284\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.99190936,0.13646908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03172284\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{opt_profile.pdf}}%
  \end{picture}%
\endgroup%


==> transition_zone.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'transition_zone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1632.26281834bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28761466)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{transition_zone.pdf}}%
    \put(0.01088484,0.13841001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31359427\unitlength}\raggedright $u_\varepsilon(.,t)\approx -1$\end{minipage}}}%
    \put(0.24313031,0.22257239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35295126\unitlength}\raggedright $u_\varepsilon(.,t)\approx 1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{transition_zone.pdf}}%
    \put(0.20863257,0.02572724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34426892\unitlength}\raggedright diffuse interface $\sim\varepsilon$\end{minipage}}}%
    \put(0.34870786,0.06912518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10043025\unitlength}\raggedright $\Omega$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{transition_zone.pdf}}%
    \put(0.89307509,0.06179209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10043025\unitlength}\raggedright $\Omega$\end{minipage}}}%
    \put(0.4643639,0.15705292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34716552\unitlength}\raggedright $\overset{\varepsilon\rightarrow 0}{\longrightarrow}$\end{minipage}}}%
    \put(0.73320652,0.24221416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13521973\unitlength}\raggedright $\Gamma_t$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> triple_well.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'triple_well.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{211.49382706bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00701268)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{triple_well.pdf}}%
  \end{picture}%
\endgroup%

